Physics-Integrated Variational Autoencoders for Robust and Interpretable Generative Modeling

Integrating physics models within machine learning models holds considerable promise toward learning robust models with improved interpretability and abilities to extrapolate. In this work, we focus on the integration of incomplete physics models into deep generative models. In particular, we introduce an architecture of variational autoencoders (VAEs) in which a part of the latent space is grounded by physics. A key technical challenge is to strike a balance between the incomplete physics and trainable components such as neural networks for ensuring that the physics part is used in a meaningful manner. To this end, we propose a regularized learning method that controls the effect of the trainable components and preserves the semantics of the physics-based latent variables as intended. We not only demonstrate generative performance improvements over a set of synthetic and real-world datasets, but we also show that we learn robust models that can consistently extrapolate beyond the training distribution in a meaningful manner. Moreover, we show that we can control the generative process in an interpretable manner.

==> fig_advdif_expl.tex <==
\centering
\pgfplotsset{height=2cm,width=5.6cm}
\setlength{\tabcolsep}{2pt}
%
\begin{tabular}{m{4.8cm}m{1.5cm}}
    \begin{minipage}[c]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                axis on top,
                label style={font=\scriptsize},
                enlarge x limits=false,
                yticklabels={,,}, xticklabels={,,},
                ylabel=$s$,
                xmin=0, ymin=0, xmax=12.0, ymax=2.0,
                xtick pos=left, ytick pos=left,
                ]
                \addplot[] graphics [xmin=0,ymin=0,xmax=12.0,ymax=2.0] {advdif/extrapolation_idx78_data.png};
                \addplot [white, thick, densely dashed, opacity=0.9] coordinates {(0.98, 0) (0.98, 2.0)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    & {\scriptsize Truth}
    %
    \\[-9pt]
    %
    \begin{minipage}[c]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                axis on top,
                label style={font=\scriptsize},
                enlarge x limits=false,
                yticklabels={,,}, xticklabels={,,},
                ylabel=$s$,
                xmin=0, ymin=0, xmax=12.0, ymax=2.0,
                xtick pos=left, ytick pos=left,
                ]
                \addplot[] graphics [xmin=0,ymin=0,xmax=12.0,ymax=2.0] {advdif/extrapolation_idx78_P.png};
                \addplot [white, thick, densely dashed, opacity=0.9] coordinates {(0.98, 0) (0.98, 2.0)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    & {\scriptsize\texttt{Phys-only}}
    %
    \\[-9pt]
    %
    \begin{minipage}[c]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                axis on top,
                label style={font=\scriptsize},
                enlarge x limits=false,
                xticklabels={,,}, yticklabels={,,}, 
                ylabel=$s$,
                xmin=0, ymin=0, xmax=12.0, ymax=2.0,
                xtick pos=left, ytick pos=left,
                ]
                \addplot[] graphics [xmin=0,ymin=0,xmax=12.0,ymax=2.0] {advdif/extrapolation_idx78_A.png};
                \addplot [white, thick, densely dashed, opacity=0.9] coordinates {(0.98, 0) (0.98, 2.0)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    & {\scriptsize\texttt{NN+solver}}
    %
    \\[-9pt]
    %
    \begin{minipage}[c]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                axis on top,
                label style={font=\scriptsize},
                enlarge x limits=false,
                yticklabels={,,}, xticklabels={,,},
                ylabel=$s$,
                xmin=0, ymin=0, xmax=12.0, ymax=2.0,
                xtick pos=left, ytick pos=left,
                ]
                \addplot[] graphics [xmin=0,ymin=0,xmax=12.0,ymax=2.0] {advdif/extrapolation_idx78_PAnr.png};
                \addplot [white, thick, densely dashed, opacity=0.9] coordinates {(0.98, 0) (0.98, 2.0)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    & {\scriptsize\texttt{NN+phys}}
    %
    \\[-9pt]
    %
    \begin{minipage}[c]{\linewidth}
        \vspace*{0pt}
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                axis on top,
                label style={font=\scriptsize},
                enlarge x limits=false,
                yticklabels={,,}, %xticklabels={,,},
                ylabel=$s$,
                xlabel=time $t$,
                xmin=0, ymin=0, xmax=12.0, ymax=2.0,
                xtick pos=left, ytick pos=left,
                xlabel style={at={(0.5,-1ex)}},
                ]
                \addplot[] graphics [xmin=0,ymin=0,xmax=12.0,ymax=2.0] {advdif/extrapolation_idx78_PA.png};
                \addplot [white, thick, densely dashed, opacity=0.9] coordinates {(0.98, 0) (0.98, 2.0)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    & {\scriptsize\texttt{NN+phys+reg}\vspace*{2pt}}
\end{tabular}
%
\vspace*{-1ex}
\caption{Reconstruction and extrapolation of a test sample of the advection-diffusion data. Range $0 \leq t < 1$ is reconstruction, whereas $t \geq 1$ is extrapolation; dashed line is the border.}
\label{fig:advdif_extp}


==> fig_advdif_hp.tex <==
%%%% NOTE: definition of beta and gamma was swapped after experiment! thus xlabel and the file labels do not match
\begin{figure*}[b]
    \centering
    \pgfplotsset{height=4cm,width=5cm}
    %
    \begin{minipage}[t]{\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, ylabel={MAE of reconstruction}, %xticklabels={,,},
                enlarge x limits=false,
                xmin=0.01, xmax=1.0, ymin=0.0, ymax=0.43,
                xtick pos=left, ytick pos=left,
                legend entries={NN-only, phys-only, NN+solver, NN+phys, NN+phys+reg},
                legend style={at={(0.73,0.8)}, anchor=north east, nodes={scale=0.65, transform shape}, inner sep=1pt},
                legend columns=1,
                legend image code/.code={
                    \draw[mark repeat=3,mark phase=2]
                    plot coordinates {
                        (0cm,0cm)
                        (0.25cm,0cm)        %% default is (0.3cm,0cm)
                        (0.5cm,0cm)         %% default is (0.6cm,0cm)
                    };%
                },
                ]
                \addplot [myorange, dash dot, thick] coordinates {(0.01,0.03956) (1.0,0.03956)}; % nophy0
                \addplot [myyellow, dashed, thick] coordinates {(0.01,0.3928) (1.0,0.3928)}; % noaux
                \addplot [mygreen, densely dotted, very thick] coordinates {(0.01,0.03882) (1.0,0.03882)}; % nophy1
                \addplot [myblue, dash dot, very thick] coordinates {(0.01,0.04043) (1.0,0.04043)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=alpha, y=recerr_avg, y error=recerr_std] {advdif/hyperparam_alpha.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, 
                enlarge x limits=false,
                xmin=0.001, xmax=0.1, ymin=0.0, ymax=0.43,
                xtick pos=left, ytick pos=left,
                ]
                \addplot [myyellow, dashed, thick] coordinates {(0.001,0.3928) (0.1,0.3928)}; % noaux
                \addplot [myorange, dash dot, thick] coordinates {(0.001,0.03956) (0.1,0.03956)}; % nophy0
                \addplot [mygreen, densely dotted, very thick] coordinates {(0.001,0.03882) (0.1,0.03882)}; % nophy1
                \addplot [myblue, dash dot, very thick] coordinates {(0.001,0.04043) (0.1,0.04043)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=gamma, y=recerr_avg, y error=recerr_std] {advdif/hyperparam_gamma.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, 
                enlarge x limits=false,
                xmin=100000, xmax=10000000, ymin=0.0, ymax=0.43,
                xtick pos=left, ytick pos=left,
                ]
                \addplot [myyellow, dashed, thick] coordinates {(100000,0.3928) (10000000,0.3928)}; % noaux
                \addplot [myorange, dash dot, thick] coordinates {(100000,0.03956) (10000000,0.03956)}; % nophy0
                \addplot [mygreen, densely dotted, very thick] coordinates {(100000,0.03882) (10000000,0.03882)}; % nophy1
                \addplot [myblue, dash dot, very thick] coordinates {(100000,0.04043) (10000000,0.04043)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=beta, y=recerr_avg, y error=recerr_std] {advdif/hyperparam_beta.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \\
    %
    \begin{minipage}[t]{\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, xlabel={\textcolor{white}{$\beta$}$\alpha$\textcolor{white}{$\beta$}}, ylabel={MAE of inferred $a$},
                enlarge x limits=false,
                xmin=0.01, xmax=1.0, ymin=-0.03, ymax=0.28,
                xtick pos=left, ytick pos=left,
                ]
                \addplot [myyellow, dashed, thick] coordinates {(0.01,0.01028) (1.0,0.01028)}; % noaux
                \addplot [myblue, dash dot, very thick] coordinates {(0.01,0.2581) (1.0,0.2581)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=alpha, y=esterr_avg, y error=esterr_std] {advdif/hyperparam_alpha.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, xlabel={\textcolor{white}{$\beta$}$\beta$\textcolor{white}{$\beta$}},
                enlarge x limits=false,
                xmin=0.001, xmax=0.1,% ymin=0.05, ymax=1.15,
                xtick pos=left, ytick pos=left,
                ]
                \addplot [myyellow, dashed, thick] coordinates {(0.001,0.01028) (0.1,0.01028)}; % noaux
                \addplot [myblue, dash dot, very thick] coordinates {(0.001,0.2581) (0.1,0.2581)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=gamma, y=esterr_avg, y error=esterr_std] {advdif/hyperparam_gamma.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, xlabel={\textcolor{white}{$\beta$}$\gamma$\textcolor{white}{$\beta$}},
                enlarge x limits=false,
                xmin=100000, xmax=10000000, ymin=-0.03, ymax=0.28,
                xtick pos=left, ytick pos=left,
                ]
                \addplot [myyellow, dashed, thick] coordinates {(100000,0.01028) (10000000,0.01028)}; % noaux
                \addplot [myblue, dash dot, very thick] coordinates {(100000,0.2581) (10000000,0.2581)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=beta, y=esterr_avg, y error=esterr_std] {advdif/hyperparam_beta.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \vspace*{-4ex}
    \caption{Performances on the advection-diffusion data with one of the hyperparameters ($\alpha$, $\beta$, or $\gamma$) varied around the nominal value, while the others maintained. Averages and SDs over five random trials are reported. Reference values are shown in dashed or dotted lines.}
    \label{fig:advdif_hp}
\end{figure*}

==> fig_galaxy_cf.tex <==
\begin{minipage}[t]{\linewidth}
    \hspace{1em}
    \begin{minipage}[t]{0.06\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,height=0.9cm]{galaxy/counterfactual_idx13_data.png}
        \\[1cm]
        {\tiny Data}
    \end{minipage}
    %
    \hspace{5pt}
    %
    \begin{minipage}[t]{0.1\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,height=0.9cm]{galaxy/counterfactual_idx13_rec_PAnr.png}
        \\
        \includegraphics[clip,height=0.9cm]{galaxy/counterfactual_idx13_rec_PA.png}
        \\[2pt]
        {\tiny Original\\[-2pt]reconst.}
    \end{minipage}
    %
    \hspace{5pt}
    %
    \begin{minipage}[t]{0.67\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,height=0.9cm]{galaxy/counterfactual_idx13_cf_PAnr.png}
        \\
        \includegraphics[clip,height=0.9cm]{galaxy/counterfactual_idx13_cf_PA.png}
        \\
        {\tiny Counterfactual generation, from $\vartheta=-\pi$ (left) to $\theta=\pi$ (right)}
    \end{minipage}
    %
    \caption{Counterfactual generation for the galaxy image data. (\emph{1st column}) Original data sample. (\emph{2nd column}) Original reconstruction of the sample. (\emph{the rest}) Generation with varying $[\bm{z}_\P]_4$, which corresponds to the angle of galaxy in an image, $\vartheta$, from $-\pi$ to $\pi$. The upper row is with \texttt{NN+phys(+reg)} with $\alpha=0$, and the lower row is with \texttt{NN+phys+reg} with $\alpha>0$.}
    \label{fig:galaxy_cf}
\end{minipage}

==> fig_galaxy_random.tex <==
\centering
%
\begin{minipage}[t]{0.46\textwidth}
    \vspace*{0pt}\centering
    \includegraphics[clip,width=\linewidth]{galaxy/random_data.png}\label{fig:galaxy_random_data}\\[-4pt]
    {\scriptsize Data}
\end{minipage}
\hfill
%
\begin{minipage}[t]{0.46\textwidth}
    \vspace*{0pt}\centering
    \includegraphics[clip,width=\linewidth]{galaxy/random_A.png}\label{fig:galaxy_random_nn}\\[-4pt]
    {\scriptsize \texttt{NN-only}}
\end{minipage}
%
\\[2pt]
%
\begin{minipage}[t]{0.46\textwidth}
    \vspace*{0pt}\centering
    \includegraphics[clip,width=\linewidth]{galaxy/random_PAnr.png}\label{fig:galaxy_random_physnn_noreg}\\[-4pt]
    {\scriptsize \texttt{NN+phys}}
\end{minipage}
\hfill
%
\begin{minipage}[t]{0.46\textwidth}
    \vspace*{0pt}\centering
    \includegraphics[clip,width=\linewidth]{galaxy/random_PA.png}\label{fig:galaxy_random_physnn_reg}\\[-4pt]
    {\scriptsize \texttt{NN+phys+reg}}
\end{minipage}
%
\caption{(\emph{upper left}) Subset of the galaxy image data. (\emph{remaining}) Random generation from the learned models.}
\label{fig:galaxy_random}

==> fig_galaxy_rec.tex <==
\begin{minipage}[t]{\linewidth}
    \centering
    %
    \begin{minipage}[t]{0.10\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,width=0.9\linewidth]{galaxy/reconstruction_idx23_data.png}
        \\
        {\scriptsize Truth}
    \end{minipage}
    \hspace{1em}
    %
    \begin{minipage}[t]{0.10\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,width=0.9\linewidth]{galaxy/reconstruction_idx23_A.png}
        \\
        {\scriptsize \texttt{NN-only}}
    \end{minipage}
    \hspace{1em}
    %
    \begin{minipage}[t]{0.10\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,width=0.9\linewidth]{galaxy/reconstruction_idx23_P.png}
        \\
        {\scriptsize \texttt{Phys-only}}
    \end{minipage}
    \hspace{1em}
    %
    \begin{minipage}[t]{0.10\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,width=0.9\linewidth]{galaxy/reconstruction_idx23_PAnr.png}
        \\
        {\scriptsize \texttt{NN+phys+reg}\\[-4pt]$\alpha=0$}
    \end{minipage}
    \hspace{1em}
    %
    \begin{minipage}[t]{0.10\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,width=0.9\linewidth]{galaxy/reconstruction_idx23_PA.png}
        \\
        {\scriptsize \texttt{NN+phys+reg}\\[-4pt]$\alpha>0$}
    \end{minipage}
    %
    \caption{Reconstruction of five test samples of the galaxy images data. Best viewed in color.}
    \label{fig:galaxy_rec}
\end{minipage}

==> fig_galaxy_vis.tex <==
\begin{minipage}[t]{\linewidth}
    \begin{minipage}[t]{0.48\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,height=6cm]{galaxy/z_aux_A-crop.pdf}
        \\
        {\footnotesize \texttt{NN-only}}
    \end{minipage}
    \hspace{1em}
    \begin{minipage}[t]{0.48\linewidth}
        \vspace*{0pt}\centering
        \includegraphics[clip,height=6cm]{galaxy/z_aux_PA-crop.pdf}
        \\
        {\footnotesize \texttt{NN+phys+reg}, $\alpha>0$}
    \end{minipage}
    \caption{Visualization of latent variable $\bm{z}_\A$ learned from the galaxy image data. The corresponding test data samples are shown at the points specified by the first two principal scores of $\bm{z}_\A$.}
    \label{fig:galaxy_vis}
\end{minipage}


==> fig_hm_gait_rec.tex <==
\begin{figure}
    % norm_t dat1 dat2 dat3 regPB1 regPB2 regPB3 regP1 regP2 regP3 noregPB1 noregPB2 noregPB3 noregP1 noregP2 noregP3
    \pgfplotsset{height=2.7cm,width=4cm}
    %
    \begin{minipage}[c]{0.84\linewidth}
        \vspace*{0pt}
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                label style={font=\scriptsize}, ylabel={$\vartheta_\text{hip}$},
                enlarge x limits=false, ymin=-0.35, ymax=0.62,
                xticklabels={,,},
                ]
                \addplot [black, thick] table [x=norm_t, y=dat1] {hm_gait/reconstruction_idx0.txt};
                \addplot [myred] table [x=norm_t, y=noregPB1] {hm_gait/reconstruction_idx0.txt};
                \addplot [mybrown, thick, dashed] table [x=norm_t, y=noregP1] {hm_gait/reconstruction_idx0.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                label style={font=\scriptsize}, ylabel={$\vartheta_\text{knee}$},
                enlarge x limits=false, ymin=-0.5, ymax=1.05,
                xticklabels={,,},
                ]
                \addplot [black, thick] table [x=norm_t, y=dat2] {hm_gait/reconstruction_idx0.txt};
                \addplot [myred] table [x=norm_t, y=noregPB2] {hm_gait/reconstruction_idx0.txt};
                \addplot [mybrown, thick, dashed] table [x=norm_t, y=noregP2] {hm_gait/reconstruction_idx0.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                label style={font=\scriptsize}, ylabel={$\vartheta_\text{ankle}$},
                enlarge x limits=false, ymin=-1.1, ymax=-0.1,
                xticklabels={,,},
                ]
                \addplot [black, thick] table [x=norm_t, y=dat3] {hm_gait/reconstruction_idx0.txt};
                \addplot [myred] table [x=norm_t, y=noregPB3] {hm_gait/reconstruction_idx0.txt};
                \addplot [mybrown, thick, dashed] table [x=norm_t, y=noregP3] {hm_gait/reconstruction_idx0.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[c]{0.14\linewidth}
        \vspace*{0pt}
        {\small \texttt{NN+phys}}
    \end{minipage}
    %
    \\[-8pt]
    %
    \begin{minipage}[c]{0.84\linewidth}
        \vspace*{0pt}
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                label style={font=\scriptsize}, ylabel={$\vartheta_\text{hip}$},
                enlarge x limits=false, ymin=-0.35, ymax=0.62,
                xticklabels={,,20,40,60,80,},
                ]
                \addplot [black, thick] table [x=norm_t, y=dat1] {hm_gait/reconstruction_idx0.txt};
                \addplot [myred] table [x=norm_t, y=regPB1] {hm_gait/reconstruction_idx0.txt};
                \addplot [mybrown, thick, dashed] table [x=norm_t, y=regP1] {hm_gait/reconstruction_idx0.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                label style={font=\scriptsize}, ylabel={$\vartheta_\text{knee}$},
                enlarge x limits=false, ymin=-0.5, ymax=1.05,
                xticklabels={,,20,40,60,80,},
                legend entries={Truth},
                legend style={at={(0.03,0.05)}, anchor=south west, nodes={scale=0.6, transform shape}, inner sep=0pt},
                legend image code/.code={
                    \draw[] % mark repeat=2,mark phase=2
                    plot coordinates {
                        (0cm,0cm)
                        (0.15cm,0cm)        %% default is (0.3cm,0cm)
                        (0.3cm,0cm)         %% default is (0.6cm,0cm)
                    };%
                },
                ]
                \addplot [black, thick] table [x=norm_t, y=dat2] {hm_gait/reconstruction_idx0.txt};
                \addplot [myred] table [x=norm_t, y=regPB2] {hm_gait/reconstruction_idx0.txt};
                \addplot [mybrown, thick, dashed] table [x=norm_t, y=regP2] {hm_gait/reconstruction_idx0.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                label style={font=\scriptsize}, ylabel={$\vartheta_\text{ankle}$},
                enlarge x limits=false, ymin=-1.1, ymax=-0.1,
                xticklabels={,,20,40,60,80,},
                legend entries={$\operatorname{solve}[f_\P=0]$, $f_\A(\operatorname{solve}[f_\P=0])$},
                legend style={at={(0.03,0.05)}, anchor=south west, nodes={scale=0.6, transform shape}, inner sep=0pt},
                legend columns=1,
                legend image code/.code={
                    \draw[] % mark repeat=2,mark phase=2
                    plot coordinates {
                        (0cm,0cm)
                        (0.15cm,0cm)        %% default is (0.3cm,0cm)
                        (0.3cm,0cm)         %% default is (0.6cm,0cm)
                    };%
                },
                ]
                \addplot [mybrown, thick, dashed] table [x=norm_t, y=regP3] {hm_gait/reconstruction_idx0.txt};
                \addplot [myred] table [x=norm_t, y=regPB3] {hm_gait/reconstruction_idx0.txt};
                \addplot [black, thick] table [x=norm_t, y=dat3] {hm_gait/reconstruction_idx0.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[c]{0.14\linewidth}
        \vspace*{0pt}
        {\small \texttt{NN+phys+reg}}
    \end{minipage}
    %
    \caption{Reconstruction of a test sample of the gait data. Horizontal axis is normalized time.}
    % $\operatorname{solve}[f_\P=0]$ and $f_\A(\operatorname{solve}[f_\P=0])$ are resp. the intermediate and final outputs of the decoder.
    \label{fig:hm_gait_rec}
    \vspace*{-2ex}
\end{figure}

==> fig_pendulum_cf.tex <==
\pgfplotsset{height=2.9cm,width=3.1cm}
%
% \begin{tikzpicture}
%     \begin{axis}[compat=newest,
%         label style={font=\scriptsize},
%         enlarge x limits=false,
%         ylabel=$\vartheta(t)$, 
%         ymin=-2, ymax=2,
%         xtick pos=left, ytick pos=left,
%         tick label style={font=\ttiny},
%         ]
%         \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c0.2_omg0.43.txt};
%         \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c0.2_omg0.43.txt};
%         \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c0.2_omg0.43.txt};
%         \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!0.43$}};
%     \end{axis}
% \end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[compat=newest,
        label style={font=\scriptsize},
        enlarge x limits=false,
        ylabel=$\vartheta(t)$, 
        ymin=-2, ymax=2,
        xtick pos=left, ytick pos=left,
        legend entries={Truth},
        legend style={at={(0.04,0.04)}, anchor=south west, nodes={scale=0.5, transform shape}, inner sep=0pt},
        legend image code/.code={
            \draw[] % mark repeat=2,mark phase=2
            plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };%
        },
        tick label style={font=\ttiny},
        ]
        \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c0.4_omg0.86.txt};
        \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c0.4_omg0.86.txt};
        \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c0.4_omg0.86.txt};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!0.86$}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[compat=newest,
        label style={font=\scriptsize},
        enlarge x limits=false,
        yticklabels={,,}, 
        ymin=-2, ymax=2,
        xtick pos=left, ytick pos=left,
        legend entries={NN+phys},
        legend style={at={(0.04,0.04)}, anchor=south west, nodes={scale=0.5, transform shape}, inner sep=0pt},
        legend image code/.code={
            \draw[] % mark repeat=2,mark phase=2
            plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };%
        },
        tick label style={font=\ttiny},
        ]
        \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c0.6_omg1.29.txt};
        \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c0.6_omg1.29.txt};
        \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c0.6_omg1.29.txt};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!1.29$}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[compat=newest,
        label style={font=\scriptsize},
        enlarge x limits=false,
        yticklabels={,,}, 
        ymin=-2, ymax=2,
        xtick pos=left, ytick pos=left,
        legend entries={NN+phys+reg},
        legend style={at={(0.04,0.04)}, anchor=south west, nodes={scale=0.5, transform shape}, inner sep=0pt},
        legend image code/.code={
            \draw[] % mark repeat=2,mark phase=2
            plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };%
        },
        tick label style={font=\ttiny},
        ]
        \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c0.8_omg1.72.txt};
        \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c0.8_omg1.72.txt};
        \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c0.8_omg1.72.txt};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!1.72$}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[compat=newest,
        label style={font=\scriptsize},
        enlarge x limits=false,
        yticklabels={,,}, 
        ymin=-2, ymax=2,
        xtick pos=left, ytick pos=left,
        tick label style={font=\ttiny},
        ]
        \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c1.0_omg2.15.txt};
        \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c1.0_omg2.15.txt};
        \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c1.0_omg2.15.txt};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.10) {{\scriptsize $\omega\!=\!\mathbb{E}[z_\P]$}};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=north west] at (0.8,0.9) {{\scriptsize $=\!2.15$}};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south east] at (2.4,-1.9) {{\scriptsize original}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[compat=newest,
        label style={font=\scriptsize},
        enlarge x limits=false,
        yticklabels={,,}, 
        ymin=-2, ymax=2,
        xtick pos=left, ytick pos=left,
        tick label style={font=\ttiny},
        ]
        \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c1.5_omg3.22.txt};
        \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c1.5_omg3.22.txt};
        \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c1.5_omg3.22.txt};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!3.22$}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[compat=newest,
        label style={font=\scriptsize},
        enlarge x limits=false,
        yticklabels={,,}, 
        ymin=-2, ymax=2,
        xtick pos=left, ytick pos=left,
        tick label style={font=\ttiny},
        ]
        \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c2.0_omg4.29.txt};
        \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c2.0_omg4.29.txt};
        \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c2.0_omg4.29.txt};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!4.29$}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[compat=newest,
        label style={font=\scriptsize},
        enlarge x limits=false,
        yticklabels={,,}, 
        ymin=-2, ymax=2,
        xtick pos=left, ytick pos=left,
        tick label style={font=\ttiny},
        ]
        \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c2.5_omg5.36.txt};
        \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c2.5_omg5.36.txt};
        \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c2.5_omg5.36.txt};
        \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!5.36$}};
    \end{axis}
\end{tikzpicture}
%
% \begin{tikzpicture}
%     \begin{axis}[compat=newest,
%         label style={font=\scriptsize},
%         enlarge x limits=false,
%         yticklabels={,,}, 
%         ymin=-2, ymax=2,
%         xtick pos=left, ytick pos=left,
%         tick label style={font=\ttiny},
%         ]
%         \addplot [black, thick] table [x=t, y=true] {pendulum/counterfactual_idx7_c3.0_omg6.44.txt};
%         \addplot [myred] table [x=t, y=PA] {pendulum/counterfactual_idx7_c3.0_omg6.44.txt};
%         \addplot [myblue, very thick, dash dot] table [x=t, y=PAnr] {pendulum/counterfactual_idx7_c3.0_omg6.44.txt};
%         \node[inner sep=0,outer sep=0,fill=white,fill opacity=1.0,anchor=south west] at (0.12,1.30) {{\scriptsize $\omega\!=\!6.44$}};
%     \end{axis}
% \end{tikzpicture}
\\
\vspace*{-1ex}
\caption{Counterfactual generation for the pendulum data. Horizontal axis is time $t$. The center panel shows the original data, and the rest is the generation with $z_\P$ (i.e., $\omega$) altered while $\bm{z}_\A$ fixed.}
\label{fig:pendulum_cf}

==> fig_pendulum_expl.tex <==
\begin{minipage}[t]{0.62\textwidth}
    \vspace*{2mm}\centering
    \pgfplotsset{height=3.1cm,width=8.9cm}
    \begin{tikzpicture}
        % t data nophy1 phy_reg phy_noreg noaux
        \begin{axis}[compat=newest,
            label style={font=\scriptsize}, xlabel={time $t$}, ylabel={$\vartheta(t)$},
            enlarge x limits=false,
            xmin=0, xmax=8, ymin=-2.5, ymax=1.9,
            xtick pos=left, ytick pos=left,
            legend entries={Truth, Phys-only, NN+solver, NN+phys+reg},
            legend style={at={(0.01,0.01)}, anchor=south west, nodes={scale=0.6, transform shape}, inner sep=1pt},
            legend columns=4,
            legend image code/.code={
                \draw[] % mark repeat=2,mark phase=2
                plot coordinates {
                    (0cm,0cm)
                    (0.12cm,0cm)        %% default is (0.3cm,0cm)
                    (0.25cm,0cm)         %% default is (0.6cm,0cm)
                };%
            },
            xlabel style={at={(0.5,-1ex)}},
            ]
            \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx66.txt};
            \addplot [myyellow, dashed, thick] table [x=t, y=noaux] {pendulum/extrapolation_idx66.txt};
            \addplot [mygreen, densely dotted, very thick] table [x=t, y=nophy1] {pendulum/extrapolation_idx66.txt};
            \addplot [myred] table [x=t, y=phy_reg] {pendulum/extrapolation_idx66.txt};
            \addplot [mygray, ultra thick, densely dashed, opacity=0.8, on layer=background] coordinates {(2.45, -2.5) (2.45, 1.9)};
            \node[inner sep=0,outer sep=0,anchor=north west] at (2.55,1.8) {{\scriptsize extrapolation $\rightarrow$}};
            \node[inner sep=0,outer sep=0,anchor=north east] at (2.35,1.8) {{\scriptsize $\leftarrow$ reconstruction}};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.35\textwidth}
    \vspace*{0pt}\centering
    \caption{Reconstruction and extrapolation of a test sample of the pendulum data. Range $0 \leq t <2.5$ is reconstruction, whereas $t\geq2.5$ is extrapolation.}
    % While the non-hybrid models (\texttt{phys-only} and \texttt{NN+solver}) do not reconstruct or extrapolate well, the proposed method (\texttt{NN+phys+reg}) succeeds in both regards.
    \label{fig:pendulum_extp}
\end{minipage}

==> fig_pendulum_expl_more.tex <==
\pgfplotsset{height=3.7cm,width=11cm}
%
\begin{tikzpicture}
    % t data nophy1 phy_reg phy_noreg noaux
    \begin{axis}[compat=newest,
        label style={font=\scriptsize}, xlabel={time $t$}, ylabel={$\vartheta(t)$},
        enlarge x limits=false,
        xmin=0, xmax=8, ymin=-2.5, ymax=1.9,
        xtick pos=left, ytick pos=left,
        legend entries={Truth, Phys-only, NN+solver, NN+phys, NN+phys+reg},
        legend style={at={(0.01,0.01)}, anchor=south west, nodes={scale=0.6, transform shape}, inner sep=1pt},
        legend columns=5,
        legend image code/.code={
            \draw[] % mark repeat=2,mark phase=2
            plot coordinates {
                (0cm,0cm)
                (0.12cm,0cm)        %% default is (0.3cm,0cm)
                (0.25cm,0cm)         %% default is (0.6cm,0cm)
            };%
        },
        xlabel style={at={(0.5,-1ex)}},
        ]
        \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx32.txt};
        \addplot [myyellow, dashed, thick] table [x=t, y=noaux] {pendulum/extrapolation_idx32.txt};
        \addplot [mygreen, densely dotted, very thick] table [x=t, y=nophy1] {pendulum/extrapolation_idx32.txt};
        \addplot [myblue, dash dot, very thick] table [x=t, y=phy_noreg] {pendulum/extrapolation_idx32.txt};
        \addplot [myred] table [x=t, y=phy_reg] {pendulum/extrapolation_idx32.txt};
        \addplot [mygray, ultra thick, densely dashed, opacity=0.8, on layer=background] coordinates {(2.45, -2.5) (2.45, 1.9)};
        \node[inner sep=0,outer sep=0,anchor=north west] at (2.55,1.8) {{\scriptsize extrapolation $\rightarrow$}};
        \node[inner sep=0,outer sep=0,anchor=north east] at (2.35,1.8) {{\scriptsize $\leftarrow$ reconstruction}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    % t data nophy1 phy_reg phy_noreg noaux
    \begin{axis}[compat=newest,
        label style={font=\scriptsize}, xlabel={time $t$}, ylabel={$\vartheta(t)$},
        enlarge x limits=false,
        xmin=0, xmax=8, ymin=-2.5, ymax=1.9,
        xtick pos=left, ytick pos=left,
        xlabel style={at={(0.5,-1ex)}},
        ]
        \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx48.txt};
        \addplot [myyellow, dashed, thick] table [x=t, y=noaux] {pendulum/extrapolation_idx48.txt};
        \addplot [mygreen, densely dotted, very thick] table [x=t, y=nophy1] {pendulum/extrapolation_idx48.txt};
        \addplot [myblue, dash dot, very thick] table [x=t, y=phy_noreg] {pendulum/extrapolation_idx48.txt};
        \addplot [myred] table [x=t, y=phy_reg] {pendulum/extrapolation_idx48.txt};
        \addplot [mygray, ultra thick, densely dashed, opacity=0.8, on layer=background] coordinates {(2.45, -2.5) (2.45, 1.9)};
        \node[inner sep=0,outer sep=0,anchor=north west] at (2.55,1.8) {{\scriptsize extrapolation $\rightarrow$}};
        \node[inner sep=0,outer sep=0,anchor=north east] at (2.35,1.8) {{\scriptsize $\leftarrow$ reconstruction}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    % t data nophy1 phy_reg phy_noreg noaux
    \begin{axis}[compat=newest,
        label style={font=\scriptsize}, xlabel={time $t$}, ylabel={$\vartheta(t)$},
        enlarge x limits=false,
        xmin=0, xmax=8, ymin=-2.5, ymax=1.9,
        xtick pos=left, ytick pos=left,
        xlabel style={at={(0.5,-1ex)}},
        ]
        \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx86.txt};
        \addplot [myyellow, dashed, thick] table [x=t, y=noaux] {pendulum/extrapolation_idx86.txt};
        \addplot [mygreen, densely dotted, very thick] table [x=t, y=nophy1] {pendulum/extrapolation_idx86.txt};
        \addplot [myblue, dash dot, very thick] table [x=t, y=phy_noreg] {pendulum/extrapolation_idx86.txt};
        \addplot [myred] table [x=t, y=phy_reg] {pendulum/extrapolation_idx86.txt};
        \addplot [mygray, ultra thick, densely dashed, opacity=0.8, on layer=background] coordinates {(2.45, -2.5) (2.45, 1.9)};
        \node[inner sep=0,outer sep=0,anchor=north west] at (2.55,1.8) {{\scriptsize extrapolation $\rightarrow$}};
        \node[inner sep=0,outer sep=0,anchor=north east] at (2.35,1.8) {{\scriptsize $\leftarrow$ reconstruction}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    % t data nophy1 phy_reg phy_noreg noaux
    \begin{axis}[compat=newest,
        label style={font=\scriptsize}, xlabel={time $t$}, ylabel={$\vartheta(t)$},
        enlarge x limits=false,
        xmin=0, xmax=8, ymin=-2.5, ymax=1.9,
        xtick pos=left, ytick pos=left,
        xlabel style={at={(0.5,-1ex)}},
        ]
        \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx50.txt};
        \addplot [myyellow, dashed, thick] table [x=t, y=noaux] {pendulum/extrapolation_idx50.txt};
        \addplot [mygreen, densely dotted, very thick] table [x=t, y=nophy1] {pendulum/extrapolation_idx50.txt};
        \addplot [myblue, dash dot, very thick] table [x=t, y=phy_noreg] {pendulum/extrapolation_idx50.txt};
        \addplot [myred] table [x=t, y=phy_reg] {pendulum/extrapolation_idx50.txt};
        \addplot [mygray, ultra thick, densely dashed, opacity=0.8, on layer=background] coordinates {(2.45, -2.5) (2.45, 1.9)};
        \node[inner sep=0,outer sep=0,anchor=north west] at (2.55,1.8) {{\scriptsize extrapolation $\rightarrow$}};
        \node[inner sep=0,outer sep=0,anchor=north east] at (2.35,1.8) {{\scriptsize $\leftarrow$ reconstruction}};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    % t data nophy1 phy_reg phy_noreg noaux
    \begin{axis}[compat=newest,
        label style={font=\scriptsize}, xlabel={time $t$}, ylabel={$\vartheta(t)$},
        enlarge x limits=false,
        xmin=0, xmax=8, ymin=-2.5, ymax=1.9,
        xtick pos=left, ytick pos=left,
        xlabel style={at={(0.5,-1ex)}},
        ]
        \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx66.txt};
        \addplot [myyellow, dashed, thick] table [x=t, y=noaux] {pendulum/extrapolation_idx66.txt};
        \addplot [mygreen, densely dotted, very thick] table [x=t, y=nophy1] {pendulum/extrapolation_idx66.txt};
        \addplot [myblue, dash dot, very thick] table [x=t, y=phy_noreg] {pendulum/extrapolation_idx66.txt};
        \addplot [myred] table [x=t, y=phy_reg] {pendulum/extrapolation_idx66.txt};
        \addplot [mygray, ultra thick, densely dashed, opacity=0.8, on layer=background] coordinates {(2.45, -2.5) (2.45, 1.9)};
        \node[inner sep=0,outer sep=0,anchor=north west] at (2.55,1.8) {{\scriptsize extrapolation $\rightarrow$}};
        \node[inner sep=0,outer sep=0,anchor=north east] at (2.35,1.8) {{\scriptsize $\leftarrow$ reconstruction}};
    \end{axis}
\end{tikzpicture}

==> fig_pendulum_hp.tex <==
%%%% NOTE: definition of beta and gamma was swapped after experiment! thus xlabel and the file labels do not match
\begin{figure*}[b]
    \centering
    \pgfplotsset{height=4cm,width=5cm}
    %
    \begin{minipage}[t]{\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, ylabel={MAE of reconstruction}, %xticklabels={,,},
                enlarge x limits=false,
                xmin=0.001, xmax=0.1, ymin=0.2, ymax=1.7,
                xtick pos=left, ytick pos=left,
                legend entries={NN-only, phys-only, NN+solver, NN+phys, NN+phys+reg},
                legend style={at={(0.98,0.8)}, anchor=north east, nodes={scale=0.65, transform shape}, inner sep=1pt},
                legend columns=1,
                legend image code/.code={
                    \draw[mark repeat=3,mark phase=2]
                    plot coordinates {
                        (0cm,0cm)
                        (0.25cm,0cm)        %% default is (0.3cm,0cm)
                        (0.5cm,0cm)         %% default is (0.6cm,0cm)
                    };%
                },
                ]
                \addplot [myorange, dash dot, thick] coordinates {(0.001,0.4380) (0.1,0.4380)}; % nophy0
                \addplot [myyellow, dashed, thick] coordinates {(0.001,1.548) (0.1,1.548)}; % noaux
                \addplot [mygreen, densely dotted, very thick] coordinates {(0.001,0.4388) (0.1,0.4388)}; % nophy1
                \addplot [myblue, dash dot, very thick] coordinates {(0.001,0.3701) (0.1,0.3701)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=alpha, y=recerr_avg, y error=recerr_std] {pendulum/hyperparam_alpha.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, 
                enlarge x limits=false,
                xmin=0.0001, xmax=0.01, ymin=0.2, ymax=1.7,
                xtick pos=left, ytick pos=left,
                ]
                \addplot [myyellow, dashed, thick] coordinates {(0.0001,1.548) (0.01,1.548)}; % noaux
                \addplot [myorange, dash dot, thick] coordinates {(0.0001,0.4380) (0.01,0.4380)}; % nophy0
                \addplot [mygreen, densely dotted, very thick] coordinates {(0.0001,0.4388) (0.01,0.4388)}; % nophy1
                \addplot [myblue, dash dot, very thick] coordinates {(0.0001,0.3701) (0.01,0.3701)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=gamma, y=recerr_avg, y error=recerr_std] {pendulum/hyperparam_gamma.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, 
                enlarge x limits=false,
                xmin=0.01, xmax=1.0, ymin=0.2, ymax=1.7,
                xtick pos=left, ytick pos=left,
                ]
                \addplot [myyellow, dashed, thick] coordinates {(0.01,1.548) (1.0,1.548)}; % noaux
                \addplot [myorange, dash dot, thick] coordinates {(0.01,0.4380) (1.0,0.4380)}; % nophy0
                \addplot [mygreen, densely dotted, very thick] coordinates {(0.01,0.4388) (1.0,0.4388)}; % nophy1
                \addplot [myblue, dash dot, very thick] coordinates {(0.01,0.3701) (1.0,0.3701)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=beta, y=recerr_avg, y error=recerr_std] {pendulum/hyperparam_beta.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \\
    %
    \begin{minipage}[t]{\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, xlabel={\textcolor{white}{$\beta$}$\alpha$\textcolor{white}{$\beta$}}, ylabel={MAE of inferred $\omega$},
                enlarge x limits=false,
                xmin=0.001, xmax=0.1, ymin=0.05, ymax=1.15,
                xtick pos=left, ytick pos=left,
                ]
                % \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx66.txt};
                \addplot [myyellow, dashed, thick] coordinates {(0.001,0.2315) (0.1,0.2315)}; % noaux
                \addplot [myblue, dash dot, very thick] coordinates {(0.001,1.036) (0.1,1.036)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=alpha, y=esterr_avg, y error=esterr_std] {pendulum/hyperparam_alpha.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, xlabel={\textcolor{white}{$\beta$}$\beta$\textcolor{white}{$\beta$}},
                enlarge x limits=false,
                xmin=0.0001, xmax=0.01, ymin=0.05, ymax=1.15,
                xtick pos=left, ytick pos=left,
                ]
                % \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx66.txt};
                \addplot [myyellow, dashed, thick] coordinates {(0.0001,0.2315) (0.01,0.2315)}; % noaux
                \addplot [myblue, dash dot, very thick] coordinates {(0.0001,1.036) (0.01,1.036)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=gamma, y=esterr_avg, y error=esterr_std] {pendulum/hyperparam_gamma.txt};
            \end{axis}
        \end{tikzpicture}
        %
        \begin{tikzpicture}
            \begin{axis}[compat=newest,
                xmode=log,
                label style={font=\scriptsize}, xlabel={\textcolor{white}{$\beta$}$\gamma$\textcolor{white}{$\beta$}},
                enlarge x limits=false,
                xmin=0.01, xmax=1.0, ymin=0.05, ymax=1.15,
                xtick pos=left, ytick pos=left,
                ]
                % \addplot [black, thick] table [x=t, y=data] {pendulum/extrapolation_idx66.txt};
                \addplot [myyellow, dashed, thick] coordinates {(0.01,0.2315) (1.0,0.2315)}; % noaux
                \addplot [myblue, dash dot, very thick] coordinates {(0.01,1.036) (1.0,1.036)}; % phy_noreg
                \addplot [myred, mark=o, error bars/.cd, y dir=both, y explicit] table [x=beta, y=esterr_avg, y error=esterr_std] {pendulum/hyperparam_beta.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \vspace*{-4ex}
    \caption{Performances on the pendulum data with one of the hyperparameters ($\alpha$, $\beta$, or $\gamma$) varied around the nominal value, while the others maintained. Averages and SDs over five random trials are reported. Reference values are shown in dashed or dotted lines.}
    \label{fig:pendulum_hp}
\end{figure*}

==> gm_rda1.tex <==
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
    \node[latent, label={[yshift=1mm] $\bm{x}$}] (x) {};
    \node[factor, right=5mm of x, yshift=5mm, label={[yshift=1mm] $g_\A$}, fill=mygreen] (ga) {};
    \node[factor, right=5mm of x, yshift=-5mm, label={[yshift=1mm,xshift=1mm] $g_{\P,1}$}, fill=myyellow] (gp1) {};
    \node[latent, right=5mm of gp1] (gp1val) {};
    \node[factor, right=5mm of gp1val, label={[yshift=1mm] $g_{\P,2}$}, fill=myyellow] (gp2) {};
    \node[latent, right=5mm of gp2, label={[yshift=1mm] $\bm{z}_\P$}] (zp) {};
    \node[latent, right=21mm of ga, label={[yshift=1mm] $\bm{z}_\A$}] (za) {};
    \node[factor, right=5mm of za, label={[yshift=1mm] $f_\A$}, fill=myblue] (fa) {};
    \node[factor, right=5mm of zp, label={[yshift=1mm] $f_\P$}, fill=myred] (fp) {};
    \node[latent, right=43mm of x, label={[yshift=1mm] $\hat{\bm{x}}$}] (xhat) {};
    %
    \node[factor, below=8mm of fp, label={[yshift=1mm] $h$}, fill=mypurple] (h) {};
    \node[latent, below=5mm of xhat, label={[yshift=1mm] $\bm{x}^\mathrm{r}$}] (xr) {};
    %
    \node[factor, below=7mm of zp, xshift=-4mm, label={[yshift=1mm] $R_{\text{DA},1}$}, fill=mygray] (rda1) {};
    %
    \edge[dashed, bend right=75] {gp1val} {rda1};
    \edge[dashed, bend left=75] {xr} {rda1};
    %
    \edge[] {x} {ga};
    \edge[] {x} {gp1};
    \edge[] {gp1} {gp1val};
    \edge[] {gp1val} {gp2};
    \edge[] {gp2} {zp};
    \edge[] {ga} {za};
    \edge[] {za} {fa};
    \edge[] {zp} {fp};
    \edge[] {fa} {xhat};
    \edge[] {fp} {xhat};
    \edge[] {fp} {xr};
    \edge[] {h} {xr};
\end{tikzpicture}

==> gm_rda2.tex <==
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
    \node[latent, label={[yshift=1mm] $\bm{z}_\P^\star$}] (zpstar) {};
    \node[factor, right=5mm of zpstar, label={[yshift=1mm] $f_\P$}, fill=myred] (fp) {};
    \node[factor, above=8mm of fp, label={[yshift=1mm] $h$}, fill=mypurple] (h) {};
    \node[latent, right=5mm of fp, yshift=5mm, label={[yshift=1mm] $\bm{x}^\mathrm{r}$}] (xr) {};
    \node[factor, right=20mm of xr, label={[yshift=1mm] $g_{\P,2}$}, fill=myyellow] (gp2) {};
    \node[latent, right=5mm of gp2, label={[yshift=1mm] $\bm{z}_\P$}] (zp) {};
    %
    \node[factor, below=7mm of zp, xshift=-20mm, label={[yshift=1mm] $R_{\text{DA},2}$}, fill=mygray] (rda2) {};
    %
    \edge[dashed, bend right=40] {zpstar} {rda2};
    \edge[dashed, bend left=40] {zp} {rda2};
    %
    \edge[] {zpstar} {fp};
    \edge[] {h} {xr};
    \edge[] {fp} {xr};
    \edge[] {xr} {gp2};
    \edge[] {gp2} {zp};
\end{tikzpicture}
